Symplectic Learning for Hamiltonian Neural Networks

Machine learning methods are widely used in the natural sciences to model and predict physical systems from observation data. Yet, they are often used as poorly understood "black boxes," disregarding existing mathematical structure and invariants of the problem. Recently, the proposal of Hamiltonian Neural Networks (HNNs) took a first step towards a unified "gray box" approach, using physical insight to improve performance for Hamiltonian systems. In this paper, we explore a significantly improved training method for HNNs, exploiting the symplectic structure of Hamiltonian systems with a different loss function. This frees the loss from an artificial lower bound. We mathematically guarantee the existence of an exact Hamiltonian function which the HNN can learn. This allows us to prove and numerically analyze the errors made by HNNs which, in turn, renders them fully explainable. Finally, we present a novel post-training correction to obtain the true Hamiltonian only from discretized observation data, up to an arbitrary order.

==> figs/scheme-hnn.tex <==
\newdimen\XCoord
\newdimen\YCoord

\newcommand*{\ExtractCoordinate}[1]{\path (#1); \pgfgetlastxy{\XCoord}{\YCoord};}%
\newcommand*{\LabelCurrentCoordinate}[2]{\fill [#1] ($(\XCoord,\YCoord)$) circle (2pt) node [right] {#2}}%

\small
\begin{tikzpicture}[every text node part/.style={align=center}]
	\tikzstyle{arrow} = [->,>=stealth]
	
	\node[draw,circle,text centered,minimum height=1em] at (0, 4.2) (H) {$\phantom{i}\smash{\hatH}\phantom{i}$};
	
	\node[draw,rounded corners=1.8ex,text width=16em,text height=1em] at (0, 3) (L2) {};
	\ExtractCoordinate{$(L2.north)$}
	\coordinate (L2Y) at ($(0, \YCoord)$);
	
	\node[draw,rounded corners=1.8ex,text width=16em,text height=1em] at (0, 1.5) (L1) {};
	\ExtractCoordinate{$(L1.north)$}
	\coordinate (L1Y) at ($(0, \YCoord)$);
	
	\node[draw,rounded corners=.5ex,text centered,text width=5em,minimum height=2em] at (-1.2, 0) (IN) {$y = (p, q)$};
	\ExtractCoordinate{$(IN.north)$}
	\coordinate (INX) at ($(\XCoord, 0)$);
	
	\node[draw,dashed,rounded corners=.5ex,text centered,text width=5em,minimum height=2em] at (1.2, 0) (G) {$\grad {\widecheck H}(y)$};
	\ExtractCoordinate{$(G.north)$}
	\coordinate (GX) at ($(\XCoord, 0)$);

	% DRAW ALL ARROWS
	
	% Coordinate calculation is possible, but fragile
	%\draw [arrow] (IN.north) -- ($(L1.south west)!0.6!(L1.south)$) node [midway,xshift=-5] {forward pass};
	
	% Instead, draw arrows straight north
	\ExtractCoordinate{$(L1.south) - (IN.north)$}
	\draw [arrow] (IN.north) -- ($(IN.north) + (0, \YCoord)$) node [midway,left] {forw. pass};
	\ExtractCoordinate{$(L1.south) - (G.north)$}
	\draw [arrow,dashed] ($(G.north) + (0, \YCoord)$) -- (G.north);
	%\draw [arrow,dashed] (L1.south) -- (G.north);	
		
	\ExtractCoordinate{$(L2.south) - (L1.north)$}
	\draw [arrow] ($(INX) + (L1Y)$) -- ($(INX) + (L1Y) + (0, \YCoord)$);
	\draw [arrow,dashed] ($(GX) + (L1Y) + (0, \YCoord)$) -- ($(GX) + (L1Y)$);
	
	\draw [arrow] ($(INX) + (L2Y)$) to[out=90,in=180] (H.west);
	\draw [arrow,dashed] (H.east) to[out=0,in=90] node [midway,right,xshift=1ex] {in-graph\\gradient} ($(GX) + (L2Y)$);
\end{tikzpicture}

%\node[draw,rounded corners, text centered,text width = 9 em, minimum height = 5 em] at (0, -3) (LE) {Learnt Equation \\ $\dot{\tilde y} = J^{-1}\grad \tilde H_\Phi(\tilde y)$};
%\node[yshift=5] at (ES.south) {{\footnotesize \color{gray} Discretize: $y_n = y(nh)$}};	
%\draw [arrow] (OE.south) -- (LE.north) node [midway,right] {HNN};
